Slip and Jump Coefficients for General Gas-Surface Interactions According to the Moment Method

We develop a moment method based on the Hermite series of arbitrary order to calculate viscous-slip, thermal-slip, and temperature-jump coefficients for general gas-surface scattering kernels. Under some usual assumptions of scattering kernels, the solvability is obtained by showing the positive definiteness of the symmetric coefficient matrix in the boundary conditions. For gas flows with the Cercignani-Lampis gas-surface interaction and inverse-power-law intermolecular potentials, the model can capture the slip and jump coefficients accurately with elegant analytic expressions. On the one hand, the proposed method can apply to the cases of arbitrary order moments with increasing accuracy. On the other hand, the explicit formulae for low-order situations are simpler and more accurate than some existing results in references. Therefore, one may apply these formulae in slip and jump conditions to improve the accuracy of macroscopic fluid dynamic models for gas flows.

==> src/001.tex <==
\pgfplotsset{width=0.45\textwidth}
\centering
%\cleartextposbox
\begin{tikzpicture} 
\begin{axis}[
    xlabel=$M$, 
	ylabel=$\zeta_{0}$, 
    tick align=outside, 
    legend style={at={(0.73,0.3)},anchor=north} 
    ]
\addplot[smooth,mark=*,blue] table {\dpath/N_t1n1_zeta0.dat};
\addlegendentry{N}
\addplot[smooth,mark=square,red] table {\dpath/G_t1n1_zeta0.dat};
\addlegendentry{G}
\end{axis}
\end{tikzpicture}
\hskip 3pt
\begin{tikzpicture} 
\begin{axis}[
    xlabel=$M$, 
	ylabel=$\zeta_{1}$, 
    tick align=outside, 
    legend style={at={(0.73,0.3)},anchor=north} 
    ]
\addplot[smooth,mark=*,blue] table {\dpath/N_t1n1_zeta1.dat};
\addlegendentry{N}
\addplot[smooth,mark=square,red] table {\dpath/G_t1n1_zeta1.dat};
\addlegendentry{G}
\end{axis}
\end{tikzpicture}
\hskip 3pt
\begin{tikzpicture} 
\begin{axis}[
    xlabel=$M$, 
	ylabel=$\zeta_{2}$, 
    tick align=outside, 
    legend style={at={(0.73,0.3)},anchor=north} 
    ]
\addplot[smooth,mark=*,blue] table {\dpath/N_t1n1_zeta2.dat};
\addlegendentry{N}
\addplot[smooth,mark=square,red] table {\dpath/G_t1n1_zeta2.dat};
\addlegendentry{G}
\end{axis}
\end{tikzpicture}

\caption{Convergence tests of the coefficients $\zeta_i$ in the HS
model, with $\alpha_t=\alpha_n=1$.
}



==> src/002.tex <==
\pgfplotsset{width=0.45\textwidth}
\centering
%\cleartextposbox
\begin{tikzpicture} 
\begin{axis}[
    xlabel=$M$, 
	ylabel=$\zeta_{0}$, 
    tick align=outside, 
    legend style={at={(0.73,0.3)},anchor=north} 
    ]
\addplot[smooth,mark=*,blue] table {\dpath/N_t0n0_zeta0.dat};
\addlegendentry{N}
\addplot[smooth,mark=square,red] table {\dpath/G_t0n0_zeta0.dat};
\addlegendentry{G}
\end{axis}
\end{tikzpicture}
\hskip 3pt
\begin{tikzpicture} 
\begin{axis}[
    xlabel=$M$, 
	ylabel=$\zeta_{0}$, 
    tick align=outside, 
    legend style={at={(0.73,0.3)},anchor=north} 
    ]
\addplot[smooth,mark=*,blue] table {\dpath/N_t2n0_zeta0.dat};
\addlegendentry{N}
\addplot[smooth,mark=square,red] table {\dpath/G_t2n0_zeta0.dat};
\addlegendentry{G}
\end{axis}
\end{tikzpicture}

\caption{Convergence tests of the coefficient $\zeta_0$ in the HS
model. Left: $\alpha_t=0.05,\alpha_n=0.05.$ Right: $\alpha_t=1.95,
\alpha_n=0.05$.
}



==> src/004.tex <==
\pgfplotsset{width=0.45\textwidth}
\centering
%\cleartextposbox
\begin{tikzpicture} 
\begin{axis}[
    xlabel=$M$, 
	ylabel=Wall time(s),
    ybar stacked,	
    tick align=outside, 
    legend style={at={(0.2,0.9)},anchor=north},
	xmin = -0.2, xmax = 5, ymin=0,
	xtick = {1,2,3,4},
	xticklabels={4,8,16,32},
    ]
	\addplot+ [ybar,red!30,draw=red!60!black] coordinates {
	(1,0.009331) (2,0.018329) (3,0.033828) (4,0.302353)
		%(5,4.172499)
	};
	\addplot+ [ybar,blue!30,draw=blue!60!black] coordinates {
	(1,0.000976) (2,0.004910) (3,0.006285) (4,0.042480)
		%(5,0.550850)
	};
	\legend{time A, time B}
\end{axis}
\end{tikzpicture}
\hskip 3pt
\begin{tikzpicture} 
\begin{axis}[
    xlabel=$M$, 
	ylabel=Wall time(s),
    ybar stacked,	
    tick align=outside, 
    legend style={at={(0.2,0.9)},anchor=north},
	xmin = -0.2, xmax = 5, ymin=0,
	xtick = {1,2,3,4},
	xticklabels={4,8,16,32},
    ]
	\addplot+ [ybar,red!30,draw=red!60!black] coordinates {
	(1,0.015227) (2,0.019362) (3,0.027163) (4,0.340672)
		%(5,4.172499)
	};
	\addplot+ [ybar,blue!30,draw=blue!60!black] coordinates {
	(1,0.004024) (2,0.004903) (3,0.005222) (4,0.066722)
		%(5,0.550850)
	};
	\legend{time A, time B}
\end{axis}
\end{tikzpicture}

\caption{The wall time to calculate the slip/jump coefficients
	for different $M$ in the HS model ($\alpha_n=\alpha_t=1$).
	Left: the viscous-slip coefficient $\zeta_0$.
	Right: the temperature-jump coefficient $\zeta_2.$
}



==> src/100.tex <==
\pgfplotsset{width=0.45\textwidth}
\centering
%\cleartextposbox
\begin{tikzpicture} 
\begin{axis}[
    ylabel=$\zeta_0-\sqrt{\pi}m_1/2$, 
	xlabel=$\alpha_t$, 
    tick align=outside, 
    legend style={at={(0.73,0.99)},anchor=north} 
    ]
\addplot[smooth,mark=*,blue] table {\dpath/zeta0_an1.00.dat};
%\addlegendentry{$\alpha_n=1.0$}
\addplot[smooth,mark=square,red] table {\dpath/zeta0_an0.75.dat};
%\addlegendentry{$\alpha_n=0.75$}
\addplot[smooth,mark=x,black] table {\dpath/zeta0_an0.50.dat};
%\addlegendentry{$\alpha_n=0.5$}
\addplot[smooth,mark=-,purple] table {\dpath/zeta0_an0.25.dat};
%\addlegendentry{$\alpha_n=0.25$}
\end{axis}
\end{tikzpicture}
\hskip 3pt
\begin{tikzpicture} 
\begin{axis}[
    ylabel=$\zeta_0-\sqrt{\pi}m_1/2$, 
	xlabel=$\alpha_t$, 
    tick align=outside, 
    legend style={at={(0.73,0.99)},anchor=north} 
    ]
\addplot[smooth,mark=*,blue] table {\dpath/5_zeta0_an1.00.dat};
\addlegendentry{$\alpha_n=1.0$}
\addplot[smooth,mark=square,red] table {\dpath/5_zeta0_an0.75.dat};
\addlegendentry{$\alpha_n=0.75$}
\addplot[smooth,mark=x,black] table {\dpath/5_zeta0_an0.50.dat};
\addlegendentry{$\alpha_n=0.5$}
\addplot[smooth,mark=-,purple] table {\dpath/5_zeta0_an0.25.dat};
\addlegendentry{$\alpha_n=0.25$}
\end{axis}
\end{tikzpicture}

\caption{The dependece of $\zeta_0-\sqrt{\pi}m_1/2$ about $\alpha_t$.
	Left: HS model. Right: Maxwell molecules.
}



==> src/101.tex <==
\pgfplotsset{width=0.45\textwidth}
\centering
%\cleartextposbox
\begin{tikzpicture} 
\begin{axis}[
    ylabel=$\zeta_1$, 
	xlabel=$\alpha_t$, 
    tick align=outside, 
    legend style={at={(0.73,0.99)},anchor=north} 
    ]
\addplot[smooth,mark=*,blue] table {\dpath/zeta1_an1.00.dat};
%\addlegendentry{$\alpha_n=1.0$}
\addplot[smooth,mark=square,red] table {\dpath/zeta1_an0.75.dat};
%\addlegendentry{$\alpha_n=0.75$}
\addplot[smooth,mark=x,black] table {\dpath/zeta1_an0.50.dat};
%\addlegendentry{$\alpha_n=0.5$}
\addplot[smooth,mark=-,purple] table {\dpath/zeta1_an0.25.dat};
%\addlegendentry{$\alpha_n=0.25$}
\end{axis}
\end{tikzpicture}
\hskip 3pt
\begin{tikzpicture} 
\begin{axis}[
    ylabel=$\zeta_1$, 
	xlabel=$\alpha_t$, 
    tick align=outside, 
    legend style={at={(0.73,0.45)},anchor=north} 
    ]
\addplot[smooth,mark=*,blue] table {\dpath/5_zeta1_an1.00.dat};
%\addlegendentry{$\alpha_n=1.0$}
\addplot[smooth,mark=square,red] table {\dpath/5_zeta1_an0.75.dat};
%\addlegendentry{$\alpha_n=0.75$}
\addplot[smooth,mark=x,black] table {\dpath/5_zeta1_an0.50.dat};
%\addlegendentry{$\alpha_n=0.5$}
\addplot[smooth,mark=-,purple] table {\dpath/5_zeta1_an0.25.dat};
%\addlegendentry{$\alpha_n=0.25$}
\end{axis}
\end{tikzpicture}
\hskip 3pt
\begin{tikzpicture} 
\begin{axis}[
    ylabel=$\zeta_1$, 
	xlabel=$\alpha_t$, 
    tick align=outside, 
    legend style={at={(1.28,0.45)},anchor=north} 
    ]
\addplot[smooth,mark=*,blue] table {\dpath/3_zeta1_an1.00.dat};
\addlegendentry{$\alpha_n=1.0$}
\addplot[smooth,mark=square,red] table {\dpath/3_zeta1_an0.75.dat};
\addlegendentry{$\alpha_n=0.75$}
\addplot[smooth,mark=x,black] table {\dpath/3_zeta1_an0.50.dat};
\addlegendentry{$\alpha_n=0.5$}
\addplot[smooth,mark=-,purple] table {\dpath/3_zeta1_an0.25.dat};
\addlegendentry{$\alpha_n=0.25$}
\end{axis}
\end{tikzpicture}

\caption{The dependece of $\zeta_1$ about $\alpha_t$.
	Left: HS model. Right: Maxwell molecules.
	Bottom: $\eta=3.1.$
}



==> src/201.tex <==
\pgfplotsset{width=0.45\textwidth}
\centering
\begin{tikzpicture} 
\begin{axis}[
    xlabel=$y/(\sqrt{2}\gamma_1)$, 
	ylabel=$u_d$, 
    tick align=outside, 
    legend style={at={(0.76,0.96)},anchor=north} 
    ]
\addplot[smooth,red] table {\dpath/ud_HS_M50.dat};
\addlegendentry{$M=50$}
\addplot[smooth,blue] table {\dpath/ud_HS_M10.dat};
\addlegendentry{$M=10$}
\addplot[smooth,black] table {\dpath/ud_HS_M4.dat};
\addlegendentry{$M=4$}
\addplot[smooth,mark=-,cyan] table {\dpath/ud_HS_M51.dat};
\addlegendentry{$M=51$}
\addplot[smooth,mark=x,black] table {\dpath/ud_HS_M11.dat};
\addlegendentry{$M=11$}
\addplot[smooth,purple] table {\dpath/ud_HS_M5.dat};
\addlegendentry{$M=5$}
\end{axis}
\end{tikzpicture}
\hskip 3pt
\begin{tikzpicture} 
\begin{axis}[
    xlabel=$y/(2\gamma_2)$, 
	ylabel=$u_d$, 
    tick align=outside, 
    legend style={at={(0.76,0.96)},anchor=north} 
    ]
\addplot[smooth,red] table {\dpath/ud2_HS_M50.dat};
\addlegendentry{$M=50$}
\addplot[smooth,blue] table {\dpath/ud2_HS_M10.dat};
\addlegendentry{$M=10$}
\addplot[smooth,black] table {\dpath/ud2_HS_M4.dat};
\addlegendentry{$M=4$}
\addplot[smooth,mark=-,cyan] table {\dpath/ud2_HS_M51.dat};
\addlegendentry{$M=51$}
\addplot[smooth,mark=x,black] table {\dpath/ud2_HS_M11.dat};
\addlegendentry{$M=11$}
\addplot[smooth,purple] table {\dpath/ud2_HS_M5.dat};
\addlegendentry{$M=5$}
\end{axis}
\end{tikzpicture}

\caption{
	The velocity profile $u_d(y)$ in the HS model when
	$\alpha_t=\alpha_n=1.$ Left: Kramers' problem.
	Right: thermal creep problem.
}



==> src/301.tex <==
\pgfplotsset{width=0.45\textwidth}
\centering
%\cleartextposbox
\begin{tikzpicture} 
\begin{axis}[
    ylabel=$\zeta_2$, 
	xlabel=$\alpha_t$, 
    tick align=outside, 
    legend style={at={(0.73,0.99)},anchor=north} 
    ]
\addplot[smooth,mark=*,blue] table {\dpath/zeta2_an1.00.dat};
\addlegendentry{$\alpha_n=1.0$}
\addplot[smooth,mark=square,red] table {\dpath/zeta2_an0.75.dat};
\addlegendentry{$\alpha_n=0.75$}
\addplot[smooth,mark=x,black] table {\dpath/zeta2_an0.50.dat};
\addlegendentry{$\alpha_n=0.5$}
\addplot[smooth,mark=-,purple] table {\dpath/zeta2_an0.25.dat};
\addlegendentry{$\alpha_n=0.25$}
\end{axis}
\end{tikzpicture}
\hskip 3pt
\begin{tikzpicture} 
\begin{axis}[
    ylabel=$\zeta_2$, 
	xlabel=$\alpha_n$, 
    tick align=outside, 
    legend style={at={(0.73,0.99)},anchor=north} 
    ]
\addplot[smooth,mark=*,blue] table {\dpath/zeta2_at1.00.dat};
\addlegendentry{$\alpha_t=1.0$}
\addplot[smooth,mark=square,red] table {\dpath/zeta2_at0.75.dat};
\addlegendentry{$\alpha_t=0.75$}
\addplot[smooth,mark=x,black] table {\dpath/zeta2_at0.50.dat};
\addlegendentry{$\alpha_t=0.5$}
\addplot[smooth,mark=-,purple] table {\dpath/zeta2_at0.25.dat};
\addlegendentry{$\alpha_t=0.25$}
\end{axis}
\end{tikzpicture}

\caption{The dependece of $\zeta_2$ in the HS model.
}



==> src/302.tex <==
\pgfplotsset{width=0.45\textwidth}
\centering
%\cleartextposbox
\begin{tikzpicture} 
\begin{axis}[
    ylabel=$\zeta_2$, 
	xlabel=$\alpha_t$, 
    tick align=outside, 
    legend style={at={(0.73,0.99)},anchor=north} 
    ]
\addplot[smooth,mark=*,blue] table {\dpath/3zeta2_an1.00.dat};
\addlegendentry{$\alpha_n=1.0$}
\addplot[smooth,mark=square,red] table {\dpath/3zeta2_an0.75.dat};
\addlegendentry{$\alpha_n=0.75$}
\addplot[smooth,mark=x,black] table {\dpath/3zeta2_an0.50.dat};
\addlegendentry{$\alpha_n=0.5$}
\addplot[smooth,mark=-,purple] table {\dpath/3zeta2_an0.25.dat};
\addlegendentry{$\alpha_n=0.25$}
\end{axis}
\end{tikzpicture}
\hskip 3pt
\begin{tikzpicture} 
\begin{axis}[
    ylabel=$\zeta_2$, 
	xlabel=$\alpha_n$, 
    tick align=outside, 
    legend style={at={(0.73,0.99)},anchor=north} 
    ]
\addplot[smooth,mark=*,blue] table {\dpath/3zeta2_at1.00.dat};
\addlegendentry{$\alpha_t=1.0$}
\addplot[smooth,mark=square,red] table {\dpath/3zeta2_at0.75.dat};
\addlegendentry{$\alpha_t=0.75$}
\addplot[smooth,mark=x,black] table {\dpath/3zeta2_at0.50.dat};
\addlegendentry{$\alpha_t=0.5$}
\addplot[smooth,mark=-,purple] table {\dpath/3zeta2_at0.25.dat};
\addlegendentry{$\alpha_t=0.25$}
\end{axis}
\end{tikzpicture}

\caption{The dependece of $\zeta_2$ in the IPL model with $\eta=3.1$.
}


